New Insights into Learning with Correntropy Based Regression

Stemming from information-theoretic learning, the correntropy criterion and its applications to machine learning tasks have been extensively explored and studied. Its application to regression problems leads to the robustness enhanced regression paradigm -- namely, correntropy based regression. Having drawn a great variety of successful real-world applications, its theoretical properties have also been investigated recently in a series of studies from a statistical learning viewpoint. The resulting big picture is that correntropy based regression regresses towards the conditional mode function or the conditional mean function robustly under certain conditions. Continuing this trend and going further, in the present study, we report some new insights into this problem. First, we show that under the additive noise regression model, such a regression paradigm can be deduced from minimum distance estimation, implying that the resulting estimator is essentially a minimum distance estimator and thus possesses robustness properties. Second, we show that the regression paradigm, in fact, provides a unified approach to regression problems in that it approaches the conditional mean, the conditional mode, as well as the conditional median functions under certain conditions. Third, we present some new results when it is utilized to learn the conditional mean function by developing its error bounds and exponential convergence rates under conditional $(1+\epsilon)$-moment assumptions. The saturation effect on the established convergence rates, which was observed under $(1+\epsilon)$-moment assumptions, still occurs, indicating the inherent bias of the regression estimator. These novel insights deepen our understanding of correntropy based regression, help cement the theoretic correntropy framework, and also enable us to investigate learning schemes induced by general bounded nonconvex loss functions.

==> mean_estimator.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=5.2in,
height=3.3in,
at={(0.758in,0.474in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=4.5,
axis background/.style={fill=white}
]
\addplot [color=blue,only marks,mark=otimes,mark size = 1.2,forget plot]
  table[row sep=crcr]{%
0.577295977664254	1.92488309036535\\
0.318486089033254	1.65637760263458\\
0.967634746824692	0.253425852729666\\
0.0422576386840526	0.177278262567013\\
0.47741571379402	1.95361512594765\\
0.640151284301506	1.82141485501726\\
0.545245169372174	1.95229129331713\\
0.59712203673746	1.8993428449988\\
0.124811302513479	0.741446531829173\\
0.685705949654559	1.70554574123486\\
0.382478268779631	1.8263720017904\\
0.884234358137878	0.810375328648364\\
0.362233934464881	1.77987664906004\\
0.811394162467715	1.21103887769324\\
0.368940937069064	1.79603015908777\\
0.773458198495883	1.38695418434075\\
0.531418692581734	1.95881103851918\\
0.765067276160458	1.42278107060665\\
0.0682619934371236	0.365704319947669\\
0.567022220614389	1.93553802796679\\
0.0234362238352797	0.0348941115547685\\
0.347509591449615	1.74181530304921\\
0.523438640168072	1.96111764080615\\
0.791036543447146	1.30826891779637\\
0.719304502855082	1.59829044184288\\
0.748866676940457	1.48876753088931\\
0.225833037374531	1.29236434777841\\
0.157910388066447	0.939225361062093\\
0.238918657686286	1.35210242020925\\
0.0575130089755516	0.288994513128559\\
0.774927303043578	1.38056607130195\\
0.0897462515118985	0.514002289129351\\
0.530846707613172	1.95901183496642\\
0.678919056271609	1.72497197029416\\
0.454856823487986	1.93699328794991\\
0.695150272388538	1.67725803362842\\
0.91834813554877	0.594972235960466\\
0.273005740820909	1.4949255838689\\
0.0158405797977615	-0.0239769764993447\\
0.879066719898128	0.841479762583695\\
0.898402337684841	0.723030641780406\\
0.98492264547342	0.125314447479713\\
0.924749375357818	0.552621832680332\\
0.951628658842017	0.368220107961653\\
0.149394555036798	0.889927588514214\\
0.820892615980075	1.16344693886145\\
0.148239448123899	0.883155659238357\\
0.519672674361429	1.96183589743953\\
0.555802771040404	1.94515944578507\\
0.981255147131126	0.152847728810938\\
0.213161277444886	1.23194023348387\\
0.217330215679571	1.25209827599494\\
0.621821712595677	1.85836851845887\\
0.673841340088193	1.73901186348587\\
0.652006168358863	1.79455353929556\\
0.259308481079314	1.43976578586756\\
0.899851289072887	0.713927933761093\\
0.567120729678879	1.93544423428311\\
0.221817623182396	1.27349082027194\\
0.556410757950408	1.94469197716393\\
0.861905466469959	0.941864540788703\\
0.363143601665673	1.782111015216\\
0.140966359607382	0.840051089272592\\
0.24660969315599	1.3859466306237\\
0.686257899415339	1.70393269721832\\
0.0698255081364698	0.376723266998471\\
0.798406500433986	1.27382317988361\\
0.388561490500313	1.8390196742707\\
0.476503422613226	1.95310805306618\\
0.854810404639292	0.9820531492801\\
0.105745994798203	0.6200454930667\\
0.488644862842635	1.95871589314119\\
0.777114805761679	1.37099049258479\\
0.0469821999268024	0.212231832412085\\
0.712390655359657	1.62186393440055\\
0.20366491798422	1.18500501317801\\
0.113347108285012	0.669096309634901\\
0.789340252032999	1.31607554319197\\
0.336607784900899	1.71134014794966\\
0.786825563723445	1.32756477262543\\
0.0264393139356269	0.0579472066344717\\
0.383778856741322	1.8291275458038\\
0.902765625683167	0.695524077737195\\
0.553665187008304	1.94675392540597\\
0.827565818782903	1.12916827608318\\
0.787715109419416	1.32351201867258\\
0.893085049150196	0.756165441917362\\
0.530883406128306	1.95899911629319\\
0.583942051674006	1.91705187418824\\
0.712819521951725	1.62042426264368\\
0.872156900046573	0.882437917674331\\
0.0675862565343051	0.360931077694913\\
0.865618717438239	0.920524398318557\\
0.11743842823411	0.695141931202816\\
0.983662394926062	0.134797120315042\\
0.812333770496922	1.20639391561314\\
0.851911267736968	0.998252477934585\\
0.895432163075365	0.74159168426497\\
0.311751898386587	1.63458735500888\\
0.3452860811168	1.73575794213502\\
0.17547304043527	1.03739019366886\\
0.737704814723082	1.53177819460403\\
0.536853674659146	1.9566298481703\\
0.67251887937943	1.74259897378601\\
0.355633368778751	1.76325577454793\\
0.00702056268294426	-0.0933460500030243\\
0.676460605910754	1.7318224445768\\
0.106032654933794	0.621910915038058\\
0.671163586837653	1.74624532265944\\
0.465220593994655	1.94568605488337\\
0.657412472875908	1.781533227694\\
0.691041306816966	1.6897445444305\\
0.539532410331691	1.95537292820115\\
0.498525467895044	1.96145857950149\\
0.826356088275159	1.13543386292448\\
0.0168251713096569	-0.01630031826015\\
0.877482730272326	0.850932935104465\\
0.965298162154592	0.270413542069507\\
0.590720438960329	1.90830585257502\\
0.446301101542701	1.92846490932605\\
0.919376028901081	0.588212564067938\\
0.43034380938818	1.90929453006417\\
0.775264481855456	1.37909506765336\\
0.0713273029231908	0.387273889016001\\
0.0419376059077048	0.174899090040373\\
0.0145223363807646	-0.0342761962981299\\
0.678775607151665	1.72537441613535\\
0.488928318190553	1.95881734415641\\
0.508872197177101	1.96257873475273\\
0.247124875519833	1.38818007014289\\
0.722523958405053	1.58704859346579\\
0.92115534992703	0.576474364563339\\
0.484907621426105	1.95725255455577\\
0.832394647093807	1.1039314617101\\
0.856524559987653	0.972414348845895\\
0.281260650946564	1.52671362307047\\
0.426299771854373	1.90376190355584\\
0.0235994483755361	0.0361503485568981\\
0.185740437689771	1.09257876760404\\
0.524504663927615	1.96087120566506\\
0.797025680007306	1.28034213505262\\
0.0674417481641109	0.359909447929853\\
0.418359913642631	1.89210707096207\\
0.712507872566588	1.62147074233471\\
0.0769253800403302	0.42631378702384\\
0.582674219216063	1.9186026724521\\
0.865491396967177	0.921259599695988\\
0.674377722235287	1.7375487635467\\
0.904182574204079	0.686530241679121\\
0.635491137793916	1.83133768631977\\
0.264568768912364	1.46130497716114\\
0.0792424273593012	0.442339017238078\\
0.232790984737966	1.32446589583047\\
0.673810407968957	1.73909609350341\\
0.720317402786332	1.59477167454347\\
0.905113086816793	0.680607656237568\\
0.671567347002059	1.74516218249692\\
0.49225154435863	1.95990644210286\\
0.0634205264036384	0.331359588779042\\
0.6696712872624	1.75022535840106\\
0.271435364133523	1.48875430549012\\
0.328910533771538	1.68865030031965\\
0.0874486984121474	0.498465053091262\\
0.818953051757785	1.17327973733776\\
0.287479683490819	1.5499367866755\\
0.880011660869998	0.835822289835701\\
0.150861386193978	0.8984977822755\\
0.207522554500517	1.20424147386617\\
0.750439997291733	1.48254378809587\\
0.347414061643244	1.74155672660046\\
0.0954912846938869	0.552513728716036\\
0.432170394678917	1.91170412571682\\
0.616721611607419	1.86765981465696\\
0.0764993400106907	0.423358685727631\\
0.180305449028077	1.06356798928811\\
0.865021923433045	0.923968396184797\\
0.794629160613032	1.29158486921679\\
0.614512840704649	1.87154967394188\\
0.873282255134372	0.87581678797156\\
0.977557754803265	0.180412156511954\\
0.565094447909727	1.93734089259015\\
0.381313684772166	1.82388085770219\\
0.634368405723612	1.8336745744942\\
0.801678174196367	1.25825741105447\\
0.854802388391422	0.982098119181627\\
0.66795912200641	1.75474667975698\\
0.815466293767778	1.19080834176417\\
0.521292382943352	1.96155608275189\\
0.799075296291984	1.27065493862348\\
0.59141593463378	1.90736513882323\\
0.627945969305121	1.84664103533392\\
0.146125035201271	0.870707171105559\\
0.255168308216341	1.42250189190517\\
0.164721857888664	0.977859293182888\\
0.32519750662814	1.67735868534693\\
0.413610758213217	1.88463436961944\\
0.275388137799582	1.50421227547291\\
0.106903603743676	0.627571078863424\\
0.209308373925867	1.21306776479098\\
0.118475172738925	0.701702238897909\\
};
\addplot [color=black,only marks,mark size = 1.2,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.577295977664254	1.9413215847747\\
0.318486089033254	1.68353988860769\\
0.967634746824692	0.203006663258641\\
0.0422576386840526	0.26473335227915\\
0.47741571379402	1.99496811984033\\
0.640151284301506	1.80924917720421\\
0.545245169372174	1.97982967758916\\
0.59712203673746	1.90762309649496\\
0.124811302513479	0.764271359080915\\
0.685705949654559	1.66917536120582\\
0.382478268779631	1.86522877636559\\
0.884234358137878	0.711447750397367\\
0.362233934464881	1.81558582339565\\
0.811394162467715	1.11691095138213\\
0.368940937069064	1.83285636011113\\
0.773458198495883	1.30624720625343\\
0.531418692581734	1.99026528285142\\
0.765067276160458	1.34571234854594\\
0.0682619934371236	0.425622809198133\\
0.567022220614389	1.95582950405288\\
0.0234362238352797	0.147121130544878\\
0.347509591449615	1.7748546738668\\
0.523438640168072	1.99458038633635\\
0.791036543447146	1.2206614998007\\
0.719304502855082	1.54380830779772\\
0.748866676940457	1.41923980962805\\
0.225833037374531	1.30287170633597\\
0.157910388066447	0.951981271970048\\
0.238918657686286	1.36413350865551\\
0.0575130089755516	0.359401904704189\\
0.774927303043578	1.29924339223567\\
0.0897462515118985	0.556450991886736\\
0.530846707613172	1.99061622735976\\
0.678919056271609	1.6922853194189\\
0.454856823487986	1.97992035974345\\
0.695150272388538	1.63575633874089\\
0.91834813554877	0.507425927823052\\
0.273005740820909	1.51264435813846\\
0.0158405797977615	0.0994882222744771\\
0.879066719898128	0.741698116077483\\
0.898402337684841	0.627573257504782\\
0.98492264547342	0.0946983919001827\\
0.924749375357818	0.46842179423316\\
0.951628658842017	0.302757700765406\\
0.149394555036798	0.904589860739268\\
0.820892615980075	1.06691399336477\\
0.148239448123899	0.898110960005198\\
0.519672674361429	1.99618153944462\\
0.555802771040404	1.96934518419325\\
0.981255147131126	0.117709322999147\\
0.213161277444886	1.24144816022676\\
0.217330215679571	1.26187812304152\\
0.621821712595677	1.85530892957878\\
0.673841340088193	1.70907285165091\\
0.652006168358863	1.77625508538367\\
0.259308481079314	1.45495949957778\\
0.899851289072887	0.618922567852309\\
0.567120729678879	1.95570004712431\\
0.221817623182396	1.28362676560203\\
0.556410757950408	1.9686753181995\\
0.861905466469959	0.840710439818441\\
0.363143601665673	1.81797563874761\\
0.140966359607382	0.857048594211888\\
0.24660969315599	1.39907089516637\\
0.686257899415339	1.66726241637759\\
0.0698255081364698	0.435216456593015\\
0.798406500433986	1.1836558229961\\
0.388561490500313	1.87868067631674\\
0.476503422613226	1.99455357226757\\
0.854810404639292	0.880947970399035\\
0.105745994798203	0.652267566795242\\
0.488644862842635	1.99872755664664\\
0.777114805761679	1.28876344502117\\
0.0469821999268024	0.29412719902348\\
0.712390655359657	1.57105910683194\\
0.20366491798422	1.19412169883218\\
0.113347108285012	0.697225216285004\\
0.789340252032999	1.22908691633853\\
0.336607784900899	1.7422459752002\\
0.786825563723445	1.24151298220341\\
0.0264393139356269	0.165932154706226\\
0.383778856741322	1.86816220535465\\
0.902765625683167	0.601484418542997\\
0.553665187008304	1.97164327331386\\
0.827565818782903	1.03121747761059\\
0.787715109419416	1.23712620332367\\
0.893085049150196	0.659206335046484\\
0.530883406128306	1.9905939037439\\
0.583942051674006	1.93085821808195\\
0.712819521951725	1.56939016797073\\
0.872156900046573	0.781840044556059\\
0.0675862565343051	0.421473329902414\\
0.865618717438239	0.819484069550469\\
0.11743842823411	0.721260832389042\\
0.983662394926062	0.102607135470064\\
0.812333770496922	1.11200874356291\\
0.851911267736968	0.897264732920185\\
0.895432163075365	0.645265277121533\\
0.311751898386587	1.66032319806985\\
0.3452860811168	1.76837165035512\\
0.17547304043527	1.0475301922683\\
0.737704814723082	1.46777117379017\\
0.536853674659146	1.98661013650974\\
0.67251887937943	1.7133738508317\\
0.355633368778751	1.79780236507046\\
0.00702056268294426	0.0441079200007266\\
0.676460605910754	1.70046728886676\\
0.106032654933794	0.653969961076028\\
0.671163586837653	1.71775094245059\\
0.465220593994655	1.98807352889724\\
0.657412472875908	1.76038767689976\\
0.691041306816966	1.65047474762515\\
0.539532410331691	1.98459548471236\\
0.498525467895044	1.99997854110106\\
0.826356088275159	1.03772270159514\\
0.0168251713096569	0.10566644864587\\
0.877482730272326	0.750931713534355\\
0.965298162154592	0.217606431697826\\
0.590720438960329	1.91931955768615\\
0.446301101542701	1.97160772037146\\
0.919376028901081	0.501176171780461\\
0.43034380938818	1.95230362222443\\
0.775264481855456	1.29763201454122\\
0.0713273029231908	0.444421509703655\\
0.0419376059077048	0.262740087189112\\
0.0145223363807646	0.0912148791942133\\
0.678775607151665	1.69276551049851\\
0.488928318190553	1.998790284761\\
0.508872197177101	1.99922315567298\\
0.247124875519833	1.40138220529028\\
0.722523958405053	1.5308695599576\\
0.92115534992703	0.490345299333308\\
0.484907621426105	1.9977523237154\\
0.832394647093807	1.00510340990192\\
0.856524559987653	0.87126599093542\\
0.281260650946564	1.54606336064548\\
0.426299771854373	1.94663010242486\\
0.0235994483755361	0.148143902666561\\
0.185740437689771	1.10193109434976\\
0.524504663927615	1.99407644057665\\
0.797025680007306	1.19063803846841\\
0.0674417481641109	0.420585704097828\\
0.418359913642631	1.93457787866975\\
0.712507872566588	1.57060323792601\\
0.0769253800403302	0.478645378976656\\
0.582674219216063	1.93291936691062\\
0.865491396967177	0.820213745161633\\
0.674377722235287	1.70731997887386\\
0.904182574204079	0.592987694962019\\
0.635491137793916	1.82153448780857\\
0.264568768912364	1.47743730237168\\
0.0792424273593012	0.492767943924953\\
0.232790984737966	1.33572687408805\\
0.673810407968957	1.70917378847492\\
0.720317402786332	1.53975450463786\\
0.905113086816793	0.58740147901092\\
0.671567347002059	1.71645020016673\\
0.49225154435863	1.99940747237608\\
0.0634205264036384	0.395851707697265\\
0.6696712872624	1.72253449122655\\
0.271435364133523	1.50617101237327\\
0.328910533771538	1.71798942710911\\
0.0874486984121474	0.542570657378532\\
0.818953051757785	1.07720191580386\\
0.287479683490819	1.57055482973884\\
0.880011660869998	0.736180982563086\\
0.150861386193978	0.912800018211842\\
0.207522554500517	1.21347735378649\\
0.750439997291733	1.41225735544409\\
0.347414061643244	1.774577918662\\
0.0954912846938869	0.591030322049562\\
0.432170394678917	1.95476294641878\\
0.616721611607419	1.86703710608178\\
0.0764993400106907	0.476045852716384\\
0.180305449028077	1.07327352442019\\
0.865021923433045	0.822903170375202\\
0.794629160613032	1.20270294259594\\
0.614512840704649	1.87196782558704\\
0.873282255134372	0.775327019958949\\
0.977557754803265	0.140891991603453\\
0.565094447909727	1.95832519421486\\
0.381313684772166	1.86257567264251\\
0.634368405723612	1.82443602732398\\
0.801678174196367	1.16702370510973\\
0.854802388391422	0.88099318838078\\
0.66795912200641	1.7279761727393\\
0.815466293767778	1.09559570180726\\
0.521292382943352	1.99552712937047\\
0.799075296291984	1.18026599480076\\
0.59141593463378	1.91808631136148\\
0.627945969305121	1.84059653365463\\
0.146125035201271	0.886220812281437\\
0.255168308216341	1.43698833064928\\
0.164721857888664	0.989398922313121\\
0.32519750662814	1.70592840583093\\
0.413610758213217	1.92679315925559\\
0.275388137799582	1.52239463623658\\
0.106903603743676	0.659139022707027\\
0.209308373925867	1.22237750711249\\
0.118475172738925	0.727332715058921\\
};
\addplot [color=red,only marks,mark=square,mark size = 1.2,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.577295977664254	4.09591354010321\\
0.318486089033254	3.3205120666742\\
0.967634746824692	3.13827615690802\\
0.0422576386840526	1.34924862964725\\
0.47741571379402	3.94979954742837\\
0.640151284301506	4.08955174580722\\
0.545245169372174	4.0703200163335\\
0.59712203673746	4.10186716996988\\
0.124811302513479	2.01389396410787\\
0.685705949654559	4.04058726051494\\
0.382478268779631	3.63018531392485\\
0.884234358137878	3.47991646667312\\
0.362233934464881	3.54005369232541\\
0.811394162467715	3.73969927631756\\
0.368940937069064	3.57073823424926\\
0.773458198495883	3.85316360324519\\
0.531418692581734	4.05310266801489\\
0.765067276160458	3.87584690086686\\
0.0682619934371236	1.56214679607238\\
0.567022220614389	4.08987394528166\\
0.0234362238352797	1.19399357821544\\
0.347509591449615	3.46987385676603\\
0.523438640168072	4.04145766667249\\
0.791036543447146	3.80273458669499\\
0.719304502855082	3.98241731350788\\
0.748866676940457	3.91697316350896\\
0.225833037374531	2.75453778108503\\
0.157910388066447	2.26780204810294\\
0.238918657686286	2.84197082402808\\
0.0575130089755516	1.47442792265529\\
0.774927303043578	3.84909799832283\\
0.0897462515118985	1.73594349491053\\
0.530846707613172	4.0523096425861\\
0.678919056271609	4.05012343196211\\
0.454856823487986	3.88963400671942\\
0.695150272388538	4.02605688351796\\
0.91834813554877	3.34412219892059\\
0.273005740820909	3.05865583978028\\
0.0158405797977615	1.13116938187\\
0.879066719898128	3.49983155587374\\
0.898402337684841	3.42437793287446\\
0.98492264547342	3.06454368284702\\
0.924749375357818	3.31792054494879\\
0.951628658842017	3.20601501844944\\
0.149394555036798	2.20337897081286\\
0.820892615980075	3.70869922532492\\
0.148239448123899	2.194589856253\\
0.519672674361429	4.03552688816747\\
0.555802771040404	4.08095072627406\\
0.981255147131126	3.0802196172614\\
0.213161277444886	2.66777071511653\\
0.217330215679571	2.69653855440066\\
0.621821712595677	4.09895235477013\\
0.673841340088193	4.0567555318273\\
0.652006168358863	4.0802674221014\\
0.259308481079314	2.97357646173641\\
0.899851289072887	3.41862514599809\\
0.567120729678879	4.08994150648207\\
0.221817623182396	2.72726201196682\\
0.556410757950408	4.08149683410031\\
0.861905466469959	3.56452137275836\\
0.363143601665673	3.54426284207895\\
0.140966359607382	2.13898131342665\\
0.24660969315599	2.89229028147835\\
0.686257899415339	4.03977821520827\\
0.0698255081364698	1.57486747286595\\
0.798406500433986	3.78046882386408\\
0.388561490500313	3.65580365731737\\
0.476503422613226	3.94756041749402\\
0.854810404639292	3.59056877967762\\
0.105745994798203	1.86375955639165\\
0.488644862842635	3.97601728233191\\
0.777114805761679	3.84299305654453\\
0.0469821999268024	1.38809159887708\\
0.712390655359657	3.99584041755125\\
0.20366491798422	2.60145153480062\\
0.113347108285012	1.92391943285503\\
0.789340252032999	3.80776742040452\\
0.336607784900899	3.415461545002\\
0.786825563723445	3.8151641096503\\
0.0264393139356269	1.21881078257748\\
0.383778856741322	3.63571991883729\\
0.902765625683167	3.40701566990933\\
0.553665187008304	4.07897364733047\\
0.827565818782903	3.6863491151764\\
0.787715109419416	3.8125564221625\\
0.893085049150196	3.44537643334687\\
0.530883406128306	4.05236071600051\\
0.583942051674006	4.09874232142997\\
0.712819521951725	3.99502921187418\\
0.872156900046573	3.5261538446492\\
0.0675862565343051	1.55664584297102\\
0.865618717438239	3.55072150442695\\
0.11743842823411	1.95613768885726\\
0.983662394926062	3.06993192532219\\
0.812333770496922	3.73667628455676\\
0.851911267736968	3.60108726839412\\
0.895432163075365	3.43612960327226\\
0.311751898386587	3.28382699484303\\
0.3452860811168	3.45894381258872\\
0.17547304043527	2.39847627313884\\
0.737704814723082	3.94318080323633\\
0.536853674659146	4.06031748582803\\
0.67251887937943	4.05841160959056\\
0.355633368778751	3.50906910262796\\
0.00702056268294426	1.05814904536661\\
0.676460605910754	4.05338850068827\\
0.106032654933794	1.86603527094362\\
0.671163586837653	4.06007811612589\\
0.465220593994655	3.91851471688655\\
0.657412472875908	4.07521262265158\\
0.691041306816966	4.03255736125908\\
0.539532410331691	4.06366030537574\\
0.498525467895044	3.99702947689115\\
0.826356088275159	3.69043487814546\\
0.0168251713096569	1.13931679126518\\
0.877482730272326	3.50589717407901\\
0.965298162154592	3.14820275600701\\
0.590720438960329	4.10076043560681\\
0.446301101542701	3.86420992345686\\
0.919376028901081	3.33992822958263\\
0.43034380938818	3.81299124100079\\
0.775264481855456	3.84816097825213\\
0.0713273029231908	1.58707611555004\\
0.0419376059077048	1.34661529900452\\
0.0145223363807646	1.12025955195574\\
0.678775607151665	4.05031672480184\\
0.488928318190553	3.97664692114211\\
0.508872197177101	4.01696755002719\\
0.247124875519833	2.89563195632995\\
0.722523958405053	3.97591747676771\\
0.92115534992703	3.33265599918737\\
0.484907621426105	3.96756756656761\\
0.832394647093807	3.66989270408953\\
0.856524559987653	3.58431511091073\\
0.281260650946564	3.1085846625386\\
0.426299771854373	3.7992296461336\\
0.0235994483755361	1.19534279941763\\
0.185740437689771	2.47341196972931\\
0.524504663927615	4.04308576843187\\
0.797025680007306	3.78468939848302\\
0.0674417481641109	1.55546920042605\\
0.418359913642631	3.77129770595501\\
0.712507872566588	3.99561898305918\\
0.0769253800403302	1.63249613905732\\
0.582674219216063	4.09826780534274\\
0.865491396967177	3.55119653909599\\
0.674377722235287	4.05607542334444\\
0.904182574204079	3.40135284337018\\
0.635491137793916	4.0925167633964\\
0.264568768912364	3.00657484019641\\
0.0792424273593012	1.65125279864356\\
0.232790984737966	2.80130884356399\\
0.673810407968957	4.05679460441283\\
0.720317402786332	3.98038931021052\\
0.905113086816793	3.39762765264451\\
0.671567347002059	4.05958489417085\\
0.49225154435863	3.98391056109334\\
0.0634205264036384	1.52269276050454\\
0.6696712872624	4.06187706575135\\
0.271435364133523	3.04904174064032\\
0.328910533771538	3.37581049465219\\
0.0874486984121474	1.71746805420283\\
0.818953051757785	3.71510801931943\\
0.287479683490819	3.14551419672048\\
0.880011660869998	3.49620430430308\\
0.150861386193978	2.2145227905998\\
0.207522554500517	2.62852246278752\\
0.750439997291733	3.91313735002756\\
0.347414061643244	3.46940604194848\\
0.0954912846938869	1.78201289143734\\
0.432170394678917	3.81910373577661\\
0.616721611607419	4.10048032929662\\
0.0764993400106907	1.62904453273777\\
0.180305449028077	2.43388442247634\\
0.865021923433045	3.55294701724129\\
0.794629160613032	3.791961263822\\
0.614512840704649	4.10099350699634\\
0.873282255134372	3.52189153022769\\
0.977557754803265	3.09600750120998\\
0.565094447909727	4.08851409003431\\
0.381313684772166	3.62520304218684\\
0.634368405723612	4.0931728387712\\
0.801678174196367	3.77038005350246\\
0.854802388391422	3.59059796516363\\
0.66795912200641	4.06389441675212\\
0.815466293767778	3.72652828934282\\
0.521292382943352	4.03811189525717\\
0.799075296291984	3.77841658738473\\
0.59141593463378	4.10091818062904\\
0.627945969305121	4.09648847226487\\
0.146125035201271	2.17847088268398\\
0.255168308216341	2.94732494708197\\
0.164721857888664	2.31884263809045\\
0.32519750662814	3.35632341908721\\
0.413610758213217	3.75401467568202\\
0.275388137799582	3.07317091183574\\
0.106903603743676	1.87294623019438\\
0.209308373925867	2.64099425496422\\
0.118475172738925	1.96428306053677\\
};
\end{axis}
\end{tikzpicture}%

==> median_estimator.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.2in,
height=3.3in,
at={(0.758in,0.474in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=black,only marks,mark=square,mark size = 1.2,forget plot]
  table[row sep=crcr]{%
0	0.0183515269514061\\
0.005	0.0468253019468108\\
0.01	0.0754068992015391\\
0.015	0.104086887899484\\
0.02	0.132855803871777\\
0.025	0.16170415265006\\
0.03	0.190622412540641\\
0.035	0.21960103771827\\
0.04	0.248630461338429\\
0.045	0.277701098666888\\
0.05	0.306803350225373\\
0.055	0.335927604952076\\
0.06	0.365064243375876\\
0.065	0.394203640802843\\
0.07	0.423336170514069\\
0.075	0.452452206973263\\
0.08	0.481542129043042\\
0.085	0.51059632320861\\
0.09	0.539605186807449\\
0.095	0.568559131263932\\
0.1	0.597448585327285\\
0.105	0.626263998311906\\
0.11	0.654995843338462\\
0.115	0.683634620574658\\
0.12	0.712170860474288\\
0.125	0.740595127013165\\
0.13	0.768898020920801\\
0.135	0.797070182906396\\
0.14	0.825102296877716\\
0.145	0.852985093151865\\
0.15	0.880709351656215\\
0.155	0.908265905118498\\
0.16	0.935645642244594\\
0.165	0.962839510882702\\
0.17	0.989838521172594\\
0.175	1.01663374867871\\
0.18	1.04321633750565\\
0.185	1.06957750339485\\
0.19	1.09570853680113\\
0.195	1.12160080594783\\
0.2	1.14724575985922\\
0.205	1.17263493136895\\
0.21	1.19775994010313\\
0.215	1.22261249543705\\
0.22	1.24718439942402\\
0.225	1.2714675496952\\
0.23	1.29545394232913\\
0.235	1.31913567468996\\
0.24	1.34250494823277\\
0.245	1.36555407127515\\
0.25	1.38827546173361\\
0.255	1.41066164982389\\
0.26	1.43270528072364\\
0.265	1.45439911719679\\
0.27	1.47573604217808\\
0.275	1.49670906131688\\
0.28	1.51731130547908\\
0.285	1.537536033206\\
0.29	1.55737663312937\\
0.295	1.5768266263411\\
0.3	1.59587966871701\\
0.305	1.61452955319353\\
0.31	1.63277021199615\\
0.315	1.65059571881887\\
0.32	1.66800029095374\\
0.325	1.68497829136931\\
0.33	1.70152423073733\\
0.335	1.7176327694067\\
0.34	1.73329871932384\\
0.345	1.74851704589865\\
0.35	1.76328286981524\\
0.355	1.77759146878658\\
0.36	1.79143827925244\\
0.365	1.80481889801981\\
0.37	1.81772908384495\\
0.375	1.83016475895661\\
0.38	1.84212201051968\\
0.385	1.85359709203845\\
0.39	1.86458642469918\\
0.395	1.87508659865114\\
0.4	1.88509437422565\\
0.405	1.89460668309261\\
0.41	1.90362062935405\\
0.415	1.91213349057404\\
0.42	1.92014271874476\\
0.425	1.92764594118814\\
0.43	1.93464096139273\\
0.435	1.94112575978545\\
0.44	1.94709849443787\\
0.445	1.95255750170672\\
0.45	1.95750129680832\\
0.455	1.9619285743268\\
0.46	1.96583820865569\\
0.465	1.96922925437298\\
0.47	1.9721009465491\\
0.475	1.97445270098819\\
0.48	1.97628411440207\\
0.485	1.97759496451712\\
0.49	1.97838521011412\\
0.495	1.97865499100065\\
0.5	1.97840462791656\\
0.505	1.97763462237219\\
0.51	1.97634565641954\\
0.515	1.97453859235667\\
0.52	1.97221447236513\\
0.525	1.96937451808091\\
0.53	1.96602013009893\\
0.535	1.96215288741143\\
0.54	1.95777454678027\\
0.545	1.95288704204386\\
0.55	1.94749248335854\\
0.555	1.94159315637515\\
0.56	1.93519152135096\\
0.565	1.92829021219745\\
0.57	1.92089203546433\\
0.575	1.91299996926026\\
0.58	1.90461716211078\\
0.585	1.89574693175403\\
0.59	1.88639276387465\\
0.595	1.87655831077648\\
0.6	1.86624738999491\\
0.605	1.85546398284901\\
0.61	1.84421223293455\\
0.615	1.83249644455837\\
0.62	1.82032108111479\\
0.625	1.80769076340489\\
0.63	1.79461026789929\\
0.635	1.78108452494539\\
0.64	1.76711861691955\\
0.645	1.75271777632538\\
0.65	1.73788738383888\\
0.655	1.72263296630103\\
0.66	1.70696019465918\\
0.665	1.69087488185778\\
0.67	1.6743829806795\\
0.675	1.65749058153786\\
0.68	1.64020391022198\\
0.685	1.62252932559481\\
0.69	1.60447331724566\\
0.695	1.58604250309803\\
0.7	1.56724362697393\\
0.705	1.54808355611571\\
0.71	1.52856927866626\\
0.715	1.50870790110915\\
0.72	1.48850664566935\\
0.725	1.46797284767587\\
0.73	1.44711395288757\\
0.735	1.42593751478302\\
0.74	1.40445119181593\\
0.745	1.38266274463695\\
0.75	1.36058003328335\\
0.755	1.33821101433769\\
0.76	1.31556373805664\\
0.765	1.29264634547118\\
0.77	1.26946706545957\\
0.775	1.24603421179418\\
0.78	1.22235618016345\\
0.785	1.1984414451704\\
0.79	1.17429855730871\\
0.795	1.14993613991791\\
0.8	1.12536288611881\\
0.805	1.10058755573048\\
0.81	1.07561897217008\\
0.815	1.05046601933689\\
0.82	1.02513763848183\\
0.825	0.999642825063681\\
0.83	0.973990625593423\\
0.835	0.948190134468\\
0.84	0.922250490794696\\
0.845	0.896180875207641\\
0.85	0.869990506677524\\
0.855	0.843688639316021\\
0.86	0.817284559176144\\
0.865	0.790787581049756\\
0.87	0.764207045263774\\
0.875	0.73755231447609\\
0.88	0.710832770472699\\
0.885	0.684057810967268\\
0.89	0.657236846404302\\
0.895	0.630379296767487\\
0.9	0.603494588394142\\
0.905	0.576592150797254\\
0.91	0.549681413496316\\
0.915	0.522771802858152\\
0.92	0.495872738949053\\
0.925	0.468993632399396\\
0.93	0.442143881281979\\
0.935	0.415332868005279\\
0.94	0.388569956222874\\
0.945	0.361864487760123\\
0.95	0.33522577955938\\
0.955	0.30866312064483\\
0.96	0.282185769108104\\
0.965	0.255802949115882\\
0.97	0.22952384794047\\
0.975	0.203357613014589\\
0.98	0.177313349011378\\
0.985	0.151400114950697\\
0.99	0.125626921332838\\
0.995	0.100002727300691\\
1	0.0745364378311777\\
};

\addplot [color=red,only marks,mark=+,mark size = 1.2,forget plot]
  table[row sep=crcr]{%
0	0\\
0.005	0.0314146346236414\\
0.01	0.0628215181562566\\
0.015	0.0942129014192853\\
0.02	0.125581039058627\\
0.025	0.15691819145569\\
0.03	0.188216626637029\\
0.035	0.219468622182091\\
0.04	0.250666467128609\\
0.045	0.281802463875165\\
0.05	0.312868930080462\\
0.055	0.343858200558819\\
0.06	0.374762629171449\\
0.065	0.405574590713025\\
0.07	0.436286482793085\\
0.075	0.466890727711811\\
0.08	0.49737977432971\\
0.085	0.527746099930746\\
0.09	0.557982212078459\\
0.095	0.588080650464608\\
0.1	0.618033988749895\\
0.105	0.647834836396299\\
0.11	0.677475840490583\\
0.115	0.706949687558514\\
0.12	0.736249105369356\\
0.125	0.76536686473018\\
0.13	0.794295781269561\\
0.135	0.823028717210218\\
0.14	0.851558583130145\\
0.145	0.87987833971183\\
0.15	0.907980999479093\\
0.155	0.935859628521147\\
0.16	0.963507348203431\\
0.165	0.990917336864815\\
0.17	1.01808283150074\\
0.175	1.0449971294319\\
0.18	1.07165358995799\\
0.185	1.09804563599626\\
0.19	1.12416675570426\\
0.195	1.15001050408656\\
0.2	1.17557050458495\\
0.205	1.20084045065177\\
0.21	1.22581410730595\\
0.215	1.25048531267141\\
0.22	1.27484797949738\\
0.225	1.29889609666037\\
0.23	1.3226237306473\\
0.235	1.34602502701955\\
0.24	1.36909421185738\\
0.245	1.39182559318463\\
0.25	1.41421356237309\\
0.255	1.43625259552638\\
0.26	1.45793725484282\\
0.265	1.47926218995722\\
0.27	1.50022213926092\\
0.275	1.52081193120006\\
0.28	1.54102648555158\\
0.285	1.56086081467666\\
0.29	1.58031002475138\\
0.295	1.59936931697418\\
0.3	1.61803398874989\\
0.305	1.63629943485005\\
0.31	1.65416114854912\\
0.315	1.67161472273654\\
0.32	1.68865585100403\\
0.325	1.70528032870818\\
0.33	1.72148405400789\\
0.335	1.73726302887638\\
0.34	1.75261336008773\\
0.345	1.76753126017739\\
0.35	1.78201304837674\\
0.355	1.79605515152123\\
0.36	1.80965410493204\\
0.365	1.82280655327089\\
0.37	1.83550925136796\\
0.375	1.84775906502257\\
0.38	1.8595529717765\\
0.385	1.87088806165973\\
0.39	1.88176153790845\\
0.395	1.89217071765509\\
0.4	1.90211303259031\\
0.405	1.91158602959666\\
0.41	1.92058737135389\\
0.415	1.9291148369156\\
0.42	1.93716632225726\\
0.425	1.94473984079535\\
0.43	1.95183352387749\\
0.435	1.95844562124353\\
0.44	1.96457450145738\\
0.445	1.97021865230955\\
0.45	1.97537668119028\\
0.455	1.98004731543312\\
0.46	1.98422940262896\\
0.465	1.98792191091036\\
0.47	1.99112392920616\\
0.475	1.99383466746626\\
0.48	1.99605345685654\\
0.485	1.99777974992394\\
0.49	1.99901312073146\\
0.495	1.99975326496332\\
0.5	2\\
0.505	1.99975326496332\\
0.51	1.99901312073146\\
0.515	1.99777974992394\\
0.52	1.99605345685654\\
0.525	1.99383466746626\\
0.53	1.99112392920616\\
0.535	1.98792191091036\\
0.54	1.98422940262896\\
0.545	1.98004731543312\\
0.55	1.97537668119028\\
0.555	1.97021865230955\\
0.56	1.96457450145738\\
0.565	1.95844562124353\\
0.57	1.95183352387749\\
0.575	1.94473984079535\\
0.58	1.93716632225726\\
0.585	1.9291148369156\\
0.59	1.92058737135389\\
0.595	1.91158602959666\\
0.6	1.90211303259031\\
0.605	1.89217071765509\\
0.61	1.88176153790845\\
0.615	1.87088806165973\\
0.62	1.8595529717765\\
0.625	1.84775906502257\\
0.63	1.83550925136796\\
0.635	1.82280655327089\\
0.64	1.80965410493204\\
0.645	1.79605515152123\\
0.65	1.78201304837674\\
0.655	1.76753126017739\\
0.66	1.75261336008773\\
0.665	1.73726302887638\\
0.67	1.72148405400789\\
0.675	1.70528032870818\\
0.68	1.68865585100403\\
0.685	1.67161472273654\\
0.69	1.65416114854912\\
0.695	1.63629943485005\\
0.7	1.61803398874989\\
0.705	1.59936931697418\\
0.71	1.58031002475138\\
0.715	1.56086081467666\\
0.72	1.54102648555158\\
0.725	1.52081193120006\\
0.73	1.50022213926092\\
0.735	1.47926218995722\\
0.74	1.45793725484282\\
0.745	1.43625259552638\\
0.75	1.4142135623731\\
0.755	1.39182559318463\\
0.76	1.36909421185738\\
0.765	1.34602502701955\\
0.77	1.3226237306473\\
0.775	1.29889609666037\\
0.78	1.27484797949738\\
0.785	1.25048531267141\\
0.79	1.22581410730595\\
0.795	1.20084045065177\\
0.8	1.17557050458495\\
0.805	1.15001050408656\\
0.81	1.12416675570426\\
0.815	1.09804563599626\\
0.82	1.07165358995799\\
0.825	1.0449971294319\\
0.83	1.01808283150074\\
0.835	0.990917336864816\\
0.84	0.963507348203431\\
0.845	0.935859628521147\\
0.85	0.907980999479094\\
0.855	0.879878339711831\\
0.86	0.851558583130146\\
0.865	0.823028717210217\\
0.87	0.794295781269561\\
0.875	0.76536686473018\\
0.88	0.736249105369356\\
0.885	0.706949687558515\\
0.89	0.677475840490583\\
0.895	0.647834836396299\\
0.9	0.618033988749895\\
0.905	0.588080650464608\\
0.91	0.557982212078458\\
0.915	0.527746099930746\\
0.92	0.49737977432971\\
0.925	0.466890727711811\\
0.93	0.436286482793086\\
0.935	0.405574590713025\\
0.94	0.37476262917145\\
0.945	0.34385820055882\\
0.95	0.312868930080462\\
0.955	0.281802463875166\\
0.96	0.250666467128609\\
0.965	0.219468622182091\\
0.97	0.188216626637029\\
0.975	0.15691819145569\\
0.98	0.125581039058627\\
0.985	0.0942129014192859\\
0.99	0.0628215181562565\\
0.995	0.0314146346236414\\
1	2.44929359829471e-16\\
};
\end{axis}
\end{tikzpicture}%

==> mode_estimator.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.2in,
height=3.3in,
at={(0.758in,0.474in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=4.5,
axis background/.style={fill=white}
]
\addplot [color=blue,only marks,mark=otimes,mark size = 1.2,forget plot]
  table[row sep=crcr]{%
0.189510654920446	2.52092716040077\\
0.873754571599884	3.34879073315547\\
0.44759065279934	3.87951523240937\\
0.9508871492131	2.9240780102802\\
0.222178681648472	2.74947866323982\\
0.221387882699025	2.74410399348134\\
0.0884809691111875	1.74297895420862\\
0.592901057634889	4.09745722606272\\
0.578971655045096	4.09537322062032\\
0.807335423401952	3.64979846725623\\
0.781471977985172	3.74835384953042\\
0.0397257759376963	1.33957829721339\\
0.184483629720316	2.48462103242523\\
0.674251476912693	4.03092725337105\\
0.169485976417467	2.37462187457993\\
0.529954212224478	4.05623903190166\\
0.515498991970429	4.03523687361593\\
0.123173125076627	2.02047154045471\\
0.746722598741298	3.86286451273007\\
0.972991241895668	2.78986707514405\\
0.892273927833774	3.25359607267336\\
0.141688704312932	2.16451087366769\\
0.0690613923224679	1.58392997166663\\
0.421149763481206	3.79393331289147\\
0.188920797830217	2.51668215214223\\
0.680118498758784	4.02103530536121\\
0.0143111736318211	1.12475100821895\\
0.682850459765876	4.01620073927542\\
0.376226654968001	3.61770892720154\\
0.355760347844017	3.52501634051378\\
0.260464530660012	2.99957093218755\\
0.143991778795199	2.18220844574622\\
0.294254662826393	3.20264369961495\\
0.57298163967921	4.09324952864444\\
0.950428934196959	2.92680670959452\\
0.645800648533643	4.069298821831\\
0.419907936416629	3.78957832193256\\
0.234719607236928	2.83361206309421\\
0.0623414277752957	1.52835794438719\\
0.983678496815696	2.72324548834564\\
0.201446246131869	2.60594515212428\\
0.5244711030548	4.04877890324134\\
0.0640834090988496	1.54278825694674\\
0.821967399732452	3.58923611790394\\
0.818888000676692	3.60226311346917\\
0.987646938395391	2.69823502953362\\
0.551026026009705	4.0791386430642\\
0.487288129606394	3.98190235903933\\
0.585341476333141	4.09682114693219\\
0.160728930813049	2.30927341370381\\
0.207750825952563	2.6501613575005\\
0.174603301175979	2.41243220848751\\
0.963702175640934	2.8468728357438\\
0.00939064325995331	1.08289438872648\\
0.647016970999907	4.06798691697501\\
0.105639411792912	1.88137773740431\\
0.749315929944407	3.85505119768993\\
0.766045080324601	3.80178567833336\\
0.843499920673286	3.49406539829564\\
0.140399438011804	2.15458196118808\\
0.471638150788756	3.94532488928966\\
0.0661551334451622	1.55992782466921\\
0.0149751949445246	1.1303937136129\\
0.709742340953405	3.96095772080676\\
0.814282438370781	3.62146791821399\\
0.802633620213873	3.66853257478315\\
0.228724282323799	2.79365163741744\\
0.322833858756517	3.36035805269953\\
0.240992077583518	2.87489900225769\\
0.73575255684879	3.89457742290166\\
0.56682627142802	4.0902968075103\\
0.399925702782216	3.71542782165141\\
0.37215980803308	3.59989477330736\\
0.127722430445163	2.0561440768506\\
0.322179532576749	3.35689765794137\\
0.623222015439822	4.08825876579077\\
0.631741925254788	4.08231053280356\\
0.192705012529537	2.54384565016302\\
0.259841896328219	2.99566845053159\\
0.467151090180991	3.9339247832829\\
0.0135320388856877	1.11812829530219\\
0.303299312510975	3.25399318116011\\
0.141407675834736	2.16234794009881\\
0.582888684557495	4.09636243179506\\
0.693956902635417	3.99506158738272\\
0.202823406536803	2.61564513511767\\
0.784335899834881	3.73798804837499\\
0.332666828891805	3.4114884373917\\
0.590065785848178	4.09735620100565\\
0.995362996403018	2.64919812568608\\
0.48388125819888	3.97436244299019\\
0.464714751390299	3.92756521358972\\
0.999701510992126	2.62139555373937\\
0.664685833741556	4.04561184655337\\
0.631082660140022	4.08282314208861\\
0.8492724011019	3.46736634348118\\
0.0682175678609276	1.57696607596341\\
0.471726668964909	3.9455457044712\\
0.570253380882826	4.09203718312596\\
0.0518940150875739	1.4414687525602\\
0.0120931161962525	1.10589229529026\\
0.110512371709495	1.92028207153486\\
0.224188106737739	2.76309909132725\\
0.694265956943936	3.99443943587698\\
0.961602598521137	2.85963798910728\\
0.909262252586726	3.16233798459642\\
0.596977835676868	4.09731346619281\\
0.48425416210284	3.97519922565356\\
0.373532799149777	3.60594276244801\\
0.356417777151871	3.52811101524675\\
0.25932807270885	2.99244371533983\\
0.581489415809205	4.09604530913952\\
0.16453162046711	2.33774917158218\\
0.703470757714258	3.97507352435514\\
0.115034193145777	1.95621539619476\\
0.214610764264169	2.69771275437952\\
0.475388619395468	3.95454214716927\\
0.0666428028303878	1.56395879421568\\
0.0768760285235305	1.64821965581424\\
0.575232926399224	4.09413439535461\\
0.553095159253418	4.08089311050765\\
0.276590758792665	3.09865130170725\\
0.850826297835536	3.46009554214473\\
0.330216495231308	3.3989005572748\\
0.549691107668337	4.07795982558028\\
0.0891320924738787	1.74826911858004\\
0.607358772146045	4.09541097678812\\
0.847789006958519	3.47427426122181\\
0.0304255740695284	1.26125507255763\\
0.0239717692478503	1.20669817073378\\
0.571099879151081	4.09242975737499\\
0.146378304619051	2.20049414908533\\
0.673437114359357	4.03224723122462\\
0.444801914874955	3.87113749438257\\
0.861544281581377	3.40899302684926\\
0.828994897778987	3.55895440936123\\
0.653343820227762	4.06068702924723\\
0.310246340747637	3.29253843528229\\
0.187580792159384	2.50702363899223\\
0.28134071384355	3.12708970289739\\
0.0616007488892645	1.52221715275397\\
0.647815740946292	4.06710930703374\\
0.394330714199742	3.6933045826681\\
0.720654705797691	3.93463532382873\\
0.279871065664527	3.1183276228057\\
0.870710923825482	3.36399162332536\\
0.255944676979202	2.97111418215652\\
0.0476217535445267	1.40577553582929\\
0.187079097735067	2.50340220022318\\
0.996274441215438	2.64337087763285\\
0.248407138644448	2.92300627378039\\
0.0663977871165707	1.56193371829278\\
0.133925162044413	2.10448989926039\\
0.667664316127686	4.04123199389974\\
0.169710538122448	2.37628700319949\\
0.537192991002433	4.06513876497256\\
0.442449483148456	3.86395081854657\\
0.575992116407712	4.09440924832529\\
0.715143616147866	3.94820725374762\\
0.264783059779508	3.02648224472071\\
0.945679516196574	2.95495715189458\\
0.43859043989709	3.85192487064463\\
0.434687444894898	3.83946381112858\\
0.854975630760842	3.44050821904387\\
0.723944833334937	3.92626374252487\\
0.744315820469144	3.87000799455144\\
0.640761911232019	4.07441833635905\\
0.138340266319612	2.13869173899031\\
0.861277085240491	3.41028700923101\\
0.105210837444639	1.87794733556919\\
0.475786941679976	3.95550438916795\\
0.674963633088458	4.02976232131636\\
0.0850266190618808	1.71486539248631\\
0.237495456827586	2.85194965460439\\
0.932630036314183	3.03102824210565\\
0.310690835460403	3.29497790455648\\
0.601585714646345	4.09674103454856\\
0.444901938144571	3.87144064010074\\
0.39377011129607	3.69105540131078\\
0.220418101088199	2.73750179410658\\
0.165652852305259	2.34611657826066\\
0.524905165953073	4.04939204593239\\
0.947878496365288	2.94195369329978\\
0.366345169413177	3.57390101056288\\
0.244911582553564	2.90042338617986\\
0.911668172317619	3.14912118400273\\
0.617541895312889	4.0914077554444\\
0.96143830201922	2.86063499862592\\
0.819843468525529	3.59823703174079\\
0.450001199804657	3.88663258339461\\
0.257021803311245	2.97792252280826\\
0.333353250789826	3.4149963311922\\
0.462036371300494	3.92043634008538\\
0.788131098494543	3.7240389585829\\
0.989999955347921	2.68333769297175\\
0.741811411727973	3.8773306867164\\
0.56987923219114	4.09185895869705\\
0.688575914932295	4.00560014511385\\
0.610386033171477	4.09444154783894\\
0.793042157136816	3.70563146555896\\
};
\addplot [color=black,only marks,mark size = 1.2,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.189510654920446	1.12162244847432\\
0.873754571599884	0.772590583091253\\
0.44759065279934	1.97295195325757\\
0.9508871492131	0.307362225872579\\
0.222178681648472	1.28536563789249\\
0.221387882699025	1.28155496541498\\
0.0884809691111875	0.548810511729394\\
0.592901057634889	1.91542225938646\\
0.578971655045096	1.93876306579825\\
0.807335423401952	1.13797421342455\\
0.781471977985172	1.26770811994481\\
0.0397257759376963	0.248956960095116\\
0.184483629720316	1.09533245704709\\
0.674251476912693	1.70773297934842\\
0.169485976417467	1.01530156206591\\
0.529954212224478	1.99115098291643\\
0.515498991970429	1.9976296043264\\
0.123173125076627	0.75474947981288\\
0.746722598741298	1.42869945340689\\
0.972991241895668	0.169497475166652\\
0.892273927833774	0.664015824657824\\
0.141688704312932	0.86114716948221\\
0.0690613923224679	0.430529178013186\\
0.421149763481206	1.93895026084811\\
0.188920797830217	1.11855201489178\\
0.680118498758784	1.68825678434099\\
0.0143111736318211	0.08988946512833\\
0.682850459765876	1.67899163142911\\
0.376226654968001	1.85069479375422\\
0.355760347844017	1.7981517936732\\
0.260464530660012	1.45993371130598\\
0.143991778795199	0.874185073914333\\
0.294254662826393	1.59655311210472\\
0.57298163967921	1.94766121693837\\
0.950428934196959	0.310206754601165\\
0.645800648533643	1.79383630407237\\
0.419907936416629	1.93702238593503\\
0.234719607236928	1.34472145271651\\
0.0623414277752957	0.389203401352411\\
0.983678496815696	0.102506097414267\\
0.201446246131869	1.18290990902147\\
0.5244711030548	1.99409264694731\\
0.0640834090988496	0.399933464674623\\
0.821967399732452	1.06119599590576\\
0.818888000676692	1.0775462715694\\
0.987646938395391	0.077597093803389\\
0.551026026009705	1.97435793296907\\
0.487288129606394	1.99840536630059\\
0.585341476333141	1.92854757173957\\
0.160728930813049	0.967518309381012\\
0.207750825952563	1.21461714628919\\
0.174603301175979	1.04287108536442\\
0.963702175640934	0.227572001252245\\
0.00939064325995331	0.0589945932985376\\
0.647016970999907	1.79044378180092\\
0.105639411792912	0.651634465186035\\
0.749315929944407	1.41724953744104\\
0.766045080324601	1.34116104272371\\
0.843499920673286	0.944178940797361\\
0.140399438011804	0.853828795462075\\
0.471638150788756	1.99206619558819\\
0.0661551334451622	0.412679022905746\\
0.0149751949445246	0.0940572193915461\\
0.709742340953405	1.58130175411645\\
0.814282438370781	1.10181114101784\\
0.802633620213873	1.16214319263653\\
0.228724282323799	1.31660055633372\\
0.322833858756517	1.69812955323135\\
0.240992077583518	1.37363151328501\\
0.73575255684879	1.47607574990176\\
0.56682627142802	1.95608645624537\\
0.399925702782216	1.90196872447894\\
0.37215980803308	1.8408564424283\\
0.127722430445163	0.781142132656955\\
0.322179532576749	1.69595403843023\\
0.623222015439822	1.85200532992137\\
0.631741925254788	1.83113506900051\\
0.192705012529537	1.13818313488395\\
0.259841896328219	1.45725704958351\\
0.467151090180991	1.98935964289707\\
0.0135320388856877	0.0849986997158876\\
0.303299312510975	1.63013175550583\\
0.141407675834736	0.859553143121888\\
0.582888684557495	1.93257285889521\\
0.693956902635417	1.64005921178648\\
0.202823406536803	1.1898760221765\\
0.784335899834881	1.25373906294229\\
0.332666828891805	1.72995312667929\\
0.590065785848178	1.92047201084928\\
0.995362996403018	0.0291341223982347\\
0.48388125819888	1.99743628811392\\
0.464714751390299	1.98772443922877\\
0.999701510992126	0.00187546147376771\\
0.664685833741556	1.73824020053472\\
0.631082660140022	1.83279701928696\\
0.8492724011019	0.912051983759467\\
0.0682175678609276	0.425350064969326\\
0.471726668964909	1.99211560907277\\
0.570253380882826	1.95148561297077\\
0.0518940150875739	0.32461725566078\\
0.0120931161962525	0.0759650127166989\\
0.110512371709495	0.680503963803345\\
0.224188106737739	1.29501283515661\\
0.694265956943936	1.63894707977284\\
0.961602598521137	0.240673309283546\\
0.909262252586726	0.562432058336539\\
0.596977835676868	1.9078950808319\\
0.48425416210284	1.99755351399124\\
0.373532799149777	1.84421160695021\\
0.356417777151871	1.79995636979715\\
0.25932807270885	1.45504395783766\\
0.581489415809205	1.93481781582356\\
0.16453162046711	0.988359955966343\\
0.703470757714258	1.60511998272903\\
0.115034193145777	0.707150656025235\\
0.214610764264169	1.24857572620718\\
0.475388619395468	1.9940247603402\\
0.0666428028303878	0.415676716130127\\
0.0768760285235305	0.478344299535246\\
0.575232926399224	1.94439766825281\\
0.553095159253418	1.9722410901614\\
0.276590758792665	1.52728416715613\\
0.850826297835536	0.903352033384571\\
0.330216495231308	1.72217609446583\\
0.549691107668337	1.97567936338587\\
0.0891320924738787	0.552743448036203\\
0.607358772146045	1.88731815856035\\
0.847789006958519	0.920336929159685\\
0.0304255740695284	0.19087855123216\\
0.0239717692478503	0.150476735368036\\
0.571099879151081	1.95031434262524\\
0.146378304619051	0.88764711429504\\
0.673437114359357	1.71039063672267\\
0.444801914874955	1.97000428691726\\
0.861544281581377	0.842769052452427\\
0.828994897778987	1.02351354253376\\
0.653343820227762	1.7723766304147\\
0.310246340747637	1.65503064832206\\
0.187580792159384	1.11156251091607\\
0.28134071384355	1.54638243027751\\
0.0616007488892645	0.384637499272866\\
0.647815740946292	1.78820165715421\\
0.394330714199742	1.89080438333728\\
0.720654705797691	1.53840109629231\\
0.279871065664527	1.54050997029221\\
0.870710923825482	0.79019431655871\\
0.255944676979202	1.44037691080577\\
0.0476217535445267	0.298101344276382\\
0.187079097735067	1.10894058497701\\
0.996274441215438	0.0234078417753363\\
0.248407138644448	1.4071189885811\\
0.0663977871165707	0.414170731322423\\
0.133925162044413	0.816868960371478\\
0.667664316127686	1.7289080972959\\
0.169710538122448	1.01651694255568\\
0.537192991002433	1.98636271905215\\
0.442449483148456	1.96740020758997\\
0.575992116407712	1.94327517999151\\
0.715143616147866	1.56029645756744\\
0.264783059779508	1.47834447953456\\
0.945679516196574	0.339651470175623\\
0.43859043989709	1.96289569699866\\
0.434687444894898	1.95804643503631\\
0.854975630760842	0.880015839923434\\
0.723944833334937	1.52510928319745\\
0.744315820469144	1.43924088406007\\
0.640761911232019	1.80761061960513\\
0.138340266319612	0.842111138494989\\
0.861277085240491	0.844291268980115\\
0.105210837444639	0.649088002545223\\
0.475786941679976	1.99421651492475\\
0.674963633088458	1.70539970852352\\
0.0850266190618808	0.527907422723386\\
0.237495456827586	1.35758052925527\\
0.932630036314183	0.420144744078071\\
0.310690835460403	1.65659705648226\\
0.601585714646345	1.89901060191321\\
0.444901938144571	1.97011262628211\\
0.39377011129607	1.88965348949453\\
0.220418101088199	1.27687102255883\\
0.165652852305259	0.994478369712379\\
0.524905165953073	1.99388132960511\\
0.947878496365288	0.326027572178962\\
0.366345169413177	1.82626836456505\\
0.244911582553564	1.39142658931346\\
0.911668172317619	0.547909339032868\\
0.617541895312889	1.86518305172616\\
0.96143830201922	0.241698080928202\\
0.819843468525529	1.07248387059158\\
0.450001199804657	1.97537786047232\\
0.257021803311245	1.44506399835255\\
0.333353250789826	1.73211337671306\\
0.462036371300494	1.98579241316692\\
0.788131098494543	1.23507144292518\\
0.989999955347921	0.0628217985751078\\
0.741811411727973	1.45012256107203\\
0.56987923219114	1.95199891190775\\
0.688575914932295	1.65917398140818\\
0.610386033171477	1.88093853937105\\
0.793042157136816	1.21065498624113\\
};
\addplot [color=red,only marks,mark=square,mark size = 1.2,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.189510654920446	2.50064375831521\\
0.873754571599884	3.52009972629102\\
0.44759065279934	3.86813325885626\\
0.9508871492131	3.20913652429878\\
0.222178681648472	2.72972300118944\\
0.221387882699025	2.72433073081303\\
0.0884809691111875	1.72577244995177\\
0.592901057634889	4.10122437465624\\
0.578971655045096	4.09670637588844\\
0.807335423401952	3.75264506022845\\
0.781471977985172	3.83065207591516\\
0.0397257759376963	1.32840851197051\\
0.184483629720316	2.46429971648772\\
0.674251476912693	4.05623593317381\\
0.169485976417467	2.35427351490084\\
0.529954212224478	4.05105940736539\\
0.515498991970429	4.02862758826726\\
0.123173125076627	2.00109572996613\\
0.746722598741298	3.92214465088949\\
0.972991241895668	3.11547995895799\\
0.892273927833774	3.44856368032537\\
0.141688704312932	2.14452457810808\\
0.0690613923224679	1.56865196265812\\
0.421149763481206	3.78124978781052\\
0.188920797830217	2.49639361055221\\
0.680118498758784	4.04849378185855\\
0.0143111736318211	1.11851181239197\\
0.682850459765876	4.04469255096087\\
0.376226654968001	3.60314810369023\\
0.355760347844017	3.50967248936123\\
0.260464530660012	2.98086277262601\\
0.143991778795199	2.16216863150473\\
0.294254662826393	3.1850624377575\\
0.57298163967921	4.09362449629679\\
0.950428934196959	3.21106462299508\\
0.645800648533643	4.08543760113965\\
0.419907936416629	3.77683825876829\\
0.234719607236928	2.81416066719037\\
0.0623414277752957	1.513886256903\\
0.983678496815696	3.06986309104566\\
0.201446246131869	2.58580240128521\\
0.5244711030548	4.0430348530569\\
0.0640834090988496	1.52810028287232\\
0.821967399732452	3.70513079537066\\
0.818888000676692	3.71532227292279\\
0.987646938395391	3.05289097059417\\
0.551026026009705	4.07640998498847\\
0.487288129606394	3.97298162551338\\
0.585341476333141	4.09923052440585\\
0.160728930813049	2.28897617100711\\
0.207750825952563	2.63011879819431\\
0.174603301175979	2.39207768771638\\
0.963702175640934	3.15497635253412\\
0.00939064325995331	1.07777587981844\\
0.647016970999907	4.08447772380074\\
0.105639411792912	1.86291328877186\\
0.749315929944407	3.91588139732986\\
0.766045080324601	3.87325120337291\\
0.843499920673286	3.63117878214393\\
0.140399438011804	2.13462767148568\\
0.471638150788756	3.9353424971657\\
0.0661551334451622	1.54498928979607\\
0.0149751949445246	1.12400760928059\\
0.709742340953405	4.00078643602326\\
0.814282438370781	3.73037601775941\\
0.802633620213873	3.76741043306428\\
0.228724282323799	2.77404912098132\\
0.322833858756517	3.34379727074438\\
0.240992077583518	2.85561566845205\\
0.73575255684879	3.94758086359934\\
0.56682627142802	4.08973899910142\\
0.399925702782216	3.70182013004337\\
0.37215980803308	3.58517605849445\\
0.127722430445163	2.03658699354728\\
0.322179532576749	3.34031310358373\\
0.623222015439822	4.09844936080101\\
0.631741925254788	4.09461891951008\\
0.192705012529537	2.52359315994302\\
0.259841896328219	2.97694084223995\\
0.467151090180991	3.92366182325905\\
0.0135320388856877	1.11206277748726\\
0.303299312510975	3.23673038052778\\
0.141407675834736	2.14236849479136\\
0.582888684557495	4.0983502280102\\
0.693956902635417	4.02797301705731\\
0.202823406536803	2.5955228352501\\
0.784335899834881	3.82241086261205\\
0.332666828891805	3.3952867844629\\
0.590065785848178	4.10060358254563\\
0.995362996403018	3.01986011520427\\
0.48388125819888	3.96519880451168\\
0.464714751390299	3.91715394200937\\
0.999701510992126	3.00127848345802\\
0.664685833741556	4.06761186801783\\
0.631082660140022	4.094962339567\\
0.8492724011019	3.61059678596327\\
0.0682175678609276	1.56178520069118\\
0.471726668964909	3.93556894700259\\
0.570253380882826	4.09199237473642\\
0.0518940150875739	1.42840528583593\\
0.0120931161962525	1.1001512451092\\
0.110512371709495	1.90152870722234\\
0.224188106737739	2.74338904863209\\
0.694265956943936	4.02747899366071\\
0.961602598521137	3.16387850632582\\
0.909262252586726	3.38095656350999\\
0.596977835676868	4.10185075218564\\
0.48425416210284	3.96606183819693\\
0.373532799149777	3.59127720524977\\
0.356417777151871	3.51279192410089\\
0.25932807270885	2.97370010325536\\
0.581489415809205	4.09779664744197\\
0.16453162046711	2.31742319690057\\
0.703470757714258	4.01206149815754\\
0.115034193145777	1.93721904231679\\
0.214610764264169	2.67779725473551\\
0.475388619395468	3.94480199913114\\
0.0666428028303878	1.5489623217909\\
0.0768760285235305	1.63209635658231\\
0.575232926399224	4.09486352105125\\
0.553095159253418	4.07843140866824\\
0.276590758792665	3.08046568474146\\
0.850826297835536	3.60500462905564\\
0.330216495231308	3.38260908492845\\
0.549691107668337	4.07506157872254\\
0.0891320924738787	1.73100763298396\\
0.607358772146045	4.10203570285244\\
0.847789006958519	3.61591494307672\\
0.0304255740695284	1.25172969937122\\
0.0239717692478503	1.19842027386374\\
0.571099879151081	4.0925141009274\\
0.146378304619051	2.18040372353314\\
0.673437114359357	4.05726486544138\\
0.444801914874955	3.85960811666717\\
0.861544281581377	3.56585761561518\\
0.828994897778987	3.68150333809173\\
0.653343820227762	4.07906427087023\\
0.310246340747637	3.27552332981733\\
0.187580792159384	2.48672409523484\\
0.28134071384355	3.10906385796461\\
0.0616007488892645	1.50783899705139\\
0.647815740946292	4.08383313904679\\
0.394330714199742	3.67946581173676\\
0.720654705797691	3.97971050788769\\
0.279871065664527	3.10025210162127\\
0.870710923825482	3.53161616420967\\
0.255944676979202	2.95226626476417\\
0.0476217535445267	1.39334485136544\\
0.187079097735067	2.48309878044715\\
0.996274441215438	3.01595672420621\\
0.248407138644448	2.90393326586999\\
0.0663977871165707	1.54696630555556\\
0.133925162044413	2.0847192844603\\
0.667664316127686	4.06423672955127\\
0.169710538122448	2.35593801880057\\
0.537192991002433	4.06074870105702\\
0.442449483148456	3.85229917388688\\
0.575992116407712	4.09525941280693\\
0.715143616147866	3.99058368986318\\
0.264783059779508	3.00791059909357\\
0.945679516196574	3.23101050256877\\
0.43859043989709	3.84007657679285\\
0.434687444894898	3.8274213248261\\
0.854975630760842	3.58996710144512\\
0.723944833334937	3.97299894986732\\
0.744315820469144	3.92787252499836\\
0.640761911232019	4.08913444206917\\
0.138340266319612	2.11879167113422\\
0.861277085240491	3.5668454394611\\
0.105210837444639	1.8595096774345\\
0.475786941679976	3.9457903982847\\
0.674963633088458	4.05532697470044\\
0.0850266190618808	1.69796066084715\\
0.237495456827586	2.83257144291044\\
0.932630036314183	3.28540481670643\\
0.310690835460403	3.27797872740307\\
0.601585714646345	4.1021820312059\\
0.444901938144571	3.85991650257125\\
0.39377011129607	3.67719371208667\\
0.220418101088199	2.71770722473523\\
0.165652852305259	2.3257840743229\\
0.524905165953073	4.04369166151126\\
0.947878496365288	3.22178456490954\\
0.366345169413177	3.55895870339141\\
0.244911582553564	2.88124975442059\\
0.911668172317619	3.37124568366811\\
0.617541895312889	4.10026684235194\\
0.96143830201922	3.16457468496664\\
0.819843468525529	3.71217080764264\\
0.450001199804657	3.87538026008163\\
0.257021803311245	2.95910760497504\\
0.333353250789826	3.39881987829272\\
0.462036371300494	3.90986515576791\\
0.788131098494543	3.81133363991427\\
0.989999955347921	3.04282170927095\\
0.741811411727973	3.93374538452797\\
0.56987923219114	4.09175737629002\\
0.688575914932295	4.03632581127277\\
0.610386033171477	4.10171060571401\\
0.793042157136816	3.79673930051476\\
};
\end{axis}
\end{tikzpicture}%
